LexiCon: a Benchmark for Planning under Temporal Constraints in Natural Language

Owing to their reasoning capabilities, large language models (LLMs) have been evaluated on planning tasks described in natural language. However, LLMs have largely been tested on planning domains without constraints. In order to deploy them in real-world settings where adherence to constraints, in particular safety constraints, is critical, we need to evaluate their performance on constrained planning tasks. We introduce LexiCon -- a natural language-based (Lexi) constrained (Con) planning benchmark, consisting of a suite of environments, that can be used to evaluate the planning capabilities of LLMs in a principled fashion. The core idea behind LexiCon is to take existing planning environments and impose temporal constraints on the states. These constrained problems are then translated into natural language and given to an LLM to solve. A key feature of LexiCon is its extensibility. That is, the set of supported environments can be extended with new (unconstrained) environment generators, for which temporal constraints are constructed automatically. This renders LexiCon future-proof: the hardness of the generated planning problems can be increased as the planning capabilities of LLMs improve. Our experiments reveal that the performance of state-of-the-art LLMs, including reasoning models like GPT-5, o3, and R1, deteriorates as the degree of constrainedness of the planning tasks increases.

==> figures/tex/alfworld.tex <==
\begin{tikzpicture}[
  every node/.style={font=\normalsize},
  arrow/.style={thick, ->, >=Stealth},
]


\node at (0.6, 2.4) {Initial State};
\node at (3, 2.4) {Goal};

\draw[arrow, bend left=25] (0.6,2.6) to (3,2.6);

\node at (0.6, 1) {\includegraphics[scale=0.19]{figures/alfworld_init}};

\node at (3, 1) {\includegraphics[scale=0.18]{figures/alfworld_goal}};

\end{tikzpicture}

==> figures/tex/alfworld_results.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = -1,
        ymax = 34,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{AlfWorld}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {0, 15, 30},
        yticklabels = {0, 0.5, 1}, 
        yticklabel style={text height=5pt, font=\footnotesize},
        ylabel = {Performance},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-4pt},  
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},  
        symbolic x coords = {x0, x1, x3, x5, x7, x10},
        xticklabels = {0(4), 1(7), 3(11), 5(15), 7(18), 10(22)}, 
        xtick={x0, x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
        %y filter/.code={\pgfmathparse{#1+1}\pgfmathresult},
        %yticklabel/.code={\pgfmathparse{\tick-1}\pgfmathprintnumber{\pgfmathresult}},
      ]

    \def\CustomLabelsR{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsR[\coordindex]}% Get the label from the list
        \notsotiny\mylabel% Display the label
      },
      nodes near coords style={yshift=-2pt},
      fill=red!15!white, draw=none, bar shift=-2.5*\barwidth]
      coordinates {(x0,15) (x1,5) (x3,0) (x5,0) (x7,0) (x10,0)};

    \def\CustomLabelsO{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsO[\coordindex]}% Get the label from the list
        \hspace{-2pt}\notsotiny\mylabel% Display the label
   },
   nodes near coords style={yshift=-2pt},
   fill=blue!15!white, draw=none, bar shift=-1.5*\barwidth]
         coordinates {(x0,11) (x1,10) (x3,0) (x5,0) (x7,1) (x10,1)};
      
    \def\CustomLabelsG{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsG[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=green!15!white, draw=none, bar shift=-.5*\barwidth]
      coordinates {(x0,5) (x1,1) (x3,0) (x5,0) (x7,0) (x10,0)};
     % 
     
    \def\CustomLabelsC{{ , , , , , }} 
    \addplot[forget plot, 
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsC[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=pink!30!white,
    draw=none, bar shift=.5*\barwidth]
      coordinates {(x0,10) (x1,0) (x3,0) (x5,0) (x7,3) (x10,1)};
      
    \def\CustomLabelsGPT{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsGPT[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=orange!20!white, draw=none, bar shift=1.5*\barwidth]
      coordinates {(x0,25) (x1,24) (x3,23) (x5,20) (x7,14) (x10,15)};
      
    \def\CustomLabelsGPTOld{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsGPT[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=gray!20!white, draw=none, bar shift=2.5*\barwidth]
      coordinates {(x0,10) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)};
      
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
        
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,15) (x1,5) (x3,0) (x5,0) (x7,0) (x10,0) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,11) (x1,9) (x3,0) (x5,0) (x7,0) (x10,0) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,5) (x1,1) (x3,0) (x5,0) (x7,0) (x10,0) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,10) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,25) (x1,24) (x3,22) (x5,14) (x7,11) (x10,6)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,6) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)};
      %\legend{DeepSeek R1, OpenAI o3, Gemini 2.5 Pro}
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/alfworld_times.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = 1,
        ymode = log,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{AlfWorld}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        ytick = {1, 10, 100, 1000},
        yticklabels = {1, 10, 100, }, 
        yticklabel style={text height=5pt, font=\footnotesize},
        ylabel = {Execution Time},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-5pt}, 
        ymax = 1100,
        symbolic x coords = {x1, x3, x5, x7, x10},
        xticklabels = {1(7), 3(11), 5(15), 7(18), 10(22)},
        xtick={x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

      \addplot[fill=yellow!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x1,2.6) (x3,2.5) (x5,3.2) (x7,3) (x10,6) };
      %\addplot[fill=teal!60!black, bar shift=-2*\barwidth]
        %coordinates {(x1,1.1) (x3,1.84) (x5,4) (x7,10) (x10,29.5) };
      \addplot[fill=red!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x1,364) (x3,408) (x5,450) (x7,416) (x10,447) };
      \addplot[fill=blue!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x1,97) (x3,188) (x5,222) (x7,159) (x10,239) };
      \addplot[fill=green!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x1,59) (x3,94) (x5,109) (x7,113) (x10,132) };
      \addplot[fill=pink!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x1,25) (x3,129) (x5,151) (x7,135) (x10,177)
        };
      \addplot[fill=orange!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x1,151) (x3,221) (x5,452) (x7,478) (x10,549)
        };
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/babyai_results.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = -1,
        ymax = 34,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{BabyAI}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        ytick = {0, 15, 30},
        yticklabels = {0, 0.5, 1}, 
        yticklabel style={text height=5pt, font=\footnotesize},
        symbolic x coords = {x0, x1, x3, x5, x7, x10},
        xticklabels = {0(3), 1(7), 3(12), 5(15), 7(20), 10(21)},
        xtick={x0, x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

    \def\CustomLabelsR{{ , , , , , }} 
    \addplot[forget plot,
  %   nodes near coords={%
  %      \pgfmathsetmacro{\mylabel}{\CustomLabelsR[\coordindex]}% Get the label from the list
  %      \notsotiny\mylabel% Display the label
  %    },
      nodes near coords style={yshift=-2pt},
      fill=red!15!white, draw=none, bar shift=-2.5*\barwidth]
      coordinates {(x0,29) (x1,17) (x3,14) (x5,7) (x7,4) (x10,4)};

    \def\CustomLabelsO{{ , , , , , }} 
    \addplot[forget plot,
    % nodes near coords={%
    %    \pgfmathsetmacro{\mylabel}{\CustomLabelsO[\coordindex]}% Get the label from the list
    %    \hspace{-2pt}\notsotiny\mylabel% Display the label
  % },
   nodes near coords style={yshift=-2pt},
   fill=blue!15!white, draw=none, bar shift=-1.5*\barwidth]
      coordinates {(x0,30) (x3,15) (x1,19) (x5,17) (x7,12) (x10,4)};
      
    %\def\CustomLabelsG{{ , , , , , }} 
    \addplot[forget plot,
    % nodes near coords={%
    %    \pgfmathsetmacro{\mylabel}{\CustomLabelsG[\coordindex]}% Get the label from the list
    %    \hspace{2pt}\notsotiny\mylabel% Display the label
    %},
    nodes near coords style={yshift=-2pt},
    fill=green!15!white, draw=none, bar shift=-.5*\barwidth]
      coordinates {(x0,30) (x1,20) (x3,20) (x5,17) (x7,17) (x10,12)};
     % 
     
    %\def\CustomLabelsC{{ , , , , , }} 
    \addplot[forget plot, 
    % nodes near coords={%
    %    \pgfmathsetmacro{\mylabel}{\CustomLabelsC[\coordindex]}% Get the label from the list
    %    \hspace{2pt}\notsotiny\mylabel% Display the label
    %},
    nodes near coords style={yshift=-2pt},
    fill=pink!30!white,
    draw=none, bar shift=.5*\barwidth]
      coordinates {(x0,16) (x1,5) (x3,11) (x5,4) (x7,10) (x10,9)};
      
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=orange!20!white, draw=none, bar shift=1.5*\barwidth]
      coordinates {(x0,27) (x1,19) (x3,4) (x5,6) (x7,5) (x10,6)};

    %\def\CustomLabelsGPT{{ , , , , , }} 
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=gray!20!white, draw=none, bar shift=2.5*\barwidth]
      coordinates {(x0,27) (x1,11) (x3,0) (x5,0) (x7,0) (x10,0)}; 
      
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,29) (x1,11) (x3,14) (x5,2) (x7,2) (x10,0) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,14) (x3,16) (x5,9) (x7,6) (x10,4) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,13) (x3,14) (x5,6) (x7,3) (x10,1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,16) (x1,4) (x3,2) (x5,1) (x7,2) (x10,0)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,19) (x3,4) (x5,5) (x7,5) (x10,5)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,27) (x1,7) (x3,0) (x5,0) (x7,0) (x10,0)}; 

      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)}; 
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/babyai_times.tex <==

  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = 1,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        ymode = log,
        title={\textbf{BabyAI}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        ytick = {1, 10, 100, 1000},
        yticklabels = {1, 10, 100, }, 
        yticklabel style={text height=5pt, font=\footnotesize},
        ymax = 1100, 
        symbolic x coords = {x1, x3, x5, x7, x10},
        xticklabels = {1(7), 3(12), 5(15), 7(20), 10(21)},
        xtick={x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

      \addplot[fill=yellow!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x1,2) (x3,4) (x5,9) (x7,8) (x10,31) };
      %\addplot[fill=teal!60!black, bar shift=-2*\barwidth]
        %coordinates {(x1,1.5) (x3,2) (x5,3) (x7,3) (x10,21) };
      \addplot[fill=red!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x1,185) (x3,306) (x5,386) (x7,434) (x10,446) };
      \addplot[fill=blue!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x1,60) (x3,115) (x5,135) (x7,169) (x10,150) };
      \addplot[fill=green!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x1,80) (x3,100) (x5,123) (x7,130) (x10,141) };
      \addplot[fill=pink!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x1,72) (x3,82) (x5,92) (x7,116) (x10,114)};
      \addplot[fill=orange!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x1,130) (x3,340) (x5,589) (x7,501) (x10,454)};
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/blocksworld.tex <==
\begin{tikzpicture}[
  block/.style={
    rectangle, draw=black, 
    minimum width=\blockwidth, 
    minimum height=\blockheight, 
    text centered,
    anchor=south
  },
  every node/.style={font=\small},
  arrow/.style={thick, ->, >=Stealth},
]

% Stack 1
\coordinate (i1) at (0,0);
\node[block, fill=red!80]   (IA) at ($(i1)+(0,\blockheight)$) {A};
\node[block, fill=blue!70, above=0pt of IA]  (IB) {B};

% Stack 2
\coordinate (i2) at (0.6,0);
\node[block, fill=green!70] (IC) at ($(i2)+(0,\blockheight)$) {C};

% Stack 3
\coordinate (i3) at (1.2,0);
\node[block, fill=green!70](ID) at ($(i3)+(0,\blockheight)$) {D};
\node[block, fill=red!50, above=0pt of ID]   (IE) {E};
\node[block, fill=blue!40, above=0pt of IE]  (IF) {F};

% Stack 1
\coordinate (g1) at (2.4,0);
\node[block, fill=green!70] (GC) at ($(g1)+(0,\blockheight)$) {C};
\node[block, fill=blue!70, above=0pt of GC]  (GB) {B};
\node[block, fill=red!80, above=0pt of GB]   (GA) {A};

% Stack 2
\coordinate (g2) at (3,0);
\node[block, fill=green!70](GD) at ($(g2)+(0,\blockheight)$) {D};
\node[block, fill=red!50, above=0pt of GD]   (GE) {E};

% Stack 3
\coordinate (g3) at (3.6,0);
\node[block, fill=blue!40]  (GF) at ($(g3)+(0,\blockheight)$) {F};

\node at (0.6, 2.1) {Initial State};
\node at (3, 2.1) {Goal};

\draw[arrow, bend left=25] (0.6,2.3) to (3,2.3);

\end{tikzpicture}

==> figures/tex/blocksworld_results.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = -1,
        ymax = 34,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Blocksworld}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        ytick = {0, 15, 30},
        yticklabels = {0, 0.5, 1}, 
        yticklabel style={text height=5pt, font=\footnotesize},
        ylabel = {Performance},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-4pt}, 
        symbolic x coords = {x0, x1, x3, x5, x7, x10},
        xticklabels = {0(2), 1(6), 3(9), 5(12), 7(14), 10(16)},
        xtick={x0, x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

    \def\CustomLabelsR{{10, 9, 19, 14, 30, }} 
    \addplot[forget plot,
      nodes near coords style={yshift=-2pt},
      fill=red!15!white, draw=none, bar shift=-2.5*\barwidth]
      coordinates {(x0,26) (x1,24) (x3,15) (x5,9) (x7,5) (x10,0)};

    \def\CustomLabelsO{{1, 9, 14, 10, 18, 35}} 
    \addplot[forget plot,
        nodes near coords style={yshift=-2pt},
        fill=blue!15!white, draw=none, bar shift=-1.5*\barwidth]
        coordinates {(x0,30) (x1,28) (x3,20) (x5,19) (x7,14) (x10,5)};
      
    \def\CustomLabelsG{{ , 8, 22, 24, 22, 25}} 
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=green!15!white, draw=none, bar shift=-.5*\barwidth]
      coordinates {(x0,30) (x1,29) (x3,23) (x5,18) (x7,8) (x10,4)};
     % 
     
    \def\CustomLabelsC{{13, 30, 25, 33, 46, }} 
    \addplot[forget plot, 
    nodes near coords style={yshift=-2pt},
    fill=pink!30!white,
    draw=none, bar shift=.5*\barwidth]
      coordinates {(x0,21) (x1,25) (x3,20) (x5,4) (x7,5) (x10,0)};
      
    \def\CustomLabelsGPT{{23, 76, , , , }} 
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=orange!20!white, draw=none, bar shift=1.5*\barwidth]
      coordinates {(x0,29) (x1,25) (x3,20) (x5,19) (x7,14) (x10,7)};
    \def\CustomLabelsGPTOld{{23, 76, , , , }} 
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=gray!20!white, draw=none, bar shift=2.5*\barwidth]
      coordinates {(x0,22) (x1,5) (x3,0) (x5,0) (x7,0) (x10,0)};
      
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,22) (x1,20) (x3,6) (x5,4) (x7,0) (x10,0) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,29) (x1,23) (x3,9) (x5,8) (x7,3) (x10,0) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,23) (x3,9) (x5,4) (x7,2) (x10,1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,17) (x1,4) (x3,3) (x5,1) (x7,0) (x10,0)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,29) (x1,23) (x3,15) (x5,11) (x7,6) (x10,4)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,16) (x1,1) (x3,0) (x5,0) (x7,0) (x10,0)}; 

      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)}; 
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}


==> figures/tex/blocksworld_times.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = 1,
        ymode = log,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Blocksworld}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {1, 10, 100, 1000},
        yticklabels = {1, 10, 100, }, 
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        yticklabel style={text height=5pt, font=\footnotesize},
        ylabel = {Execution Time},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-5pt}, 
        ymax = 1100,
        symbolic x coords = {x1, x3, x5, x7, x10},
        xticklabels = {1(6), 3(9), 5(12), 7(14), 10(16)},
        xtick={x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

      \addplot[fill=yellow!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x1,1.4) (x3,4) (x5,9) (x7,20) (x10,45) };
      %\addplot[fill=teal!60!black, bar shift=-2*\barwidth]
        %coordinates {(x1,1.1) (x3,1.84) (x5,4) (x7,10) (x10,29.5) };
      \addplot[fill=red!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x1,269) (x3,440) (x5,394) (x7,509) (x10,479) };
      \addplot[fill=blue!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x1,44) (x3,200) (x5,294) (x7,157) (x10,352) };
      \addplot[fill=green!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x1,90) (x3,129) (x5,157) (x7,170) (x10,151) };
      \addplot[fill=pink!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x1,76) (x3,121) (x5,120) (x7,151) (x10,167)};
      \addplot[fill=orange!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x1,157) (x3,286) (x5,697) (x7,503) (x10,510)};
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/legend.tex <==
\begin{tikzpicture}
      \begin{customlegend}[legend entries={DeepSeek R1, OpenAI o3, Gemini 2.5 Pro, Claude 3.7 Sonnet, GPT-5, GPT-4.1 CoT}, legend columns=-1, legend style={draw=none}]
          \addlegendimage{red!60!black, area legend, fill}
          \addlegendimage{blue!60!black, area legend, fill}
          \addlegendimage{green!60!black, area legend, fill}
          \addlegendimage{pink!60!black, area legend, fill}
          \addlegendimage{orange!60!black, area legend, fill}
          \addlegendimage{gray!60!black, area legend, fill}
      \end{customlegend}
\end{tikzpicture}


==> figures/tex/legend_lrms.tex <==
\begin{tikzpicture}
      \begin{customlegend}[legend entries={DeepSeek R1, OpenAI o3, Gemini 2.5 Pro, Claude 3.7 Sonnet, GPT-5}, legend columns=-1, legend style={draw=none}]
          \addlegendimage{red!60!black, area legend, fill}
          \addlegendimage{blue!60!black, area legend, fill}
          \addlegendimage{green!60!black, area legend, fill}
          \addlegendimage{pink!60!black, area legend, fill}
          \addlegendimage{orange!60!black, area legend, fill} 
      \end{customlegend}
\end{tikzpicture}

==> figures/tex/legend_times.tex <==
\begin{tikzpicture}
      \begin{customlegend}[legend entries={\lexicon, DeepSeek R1, OpenAI o3, Gemini 2.5 Pro, Claude 3.7 Sonnet, GPT-5}, legend columns=-1, legend style={draw=none}]
          \addlegendimage{yellow!60!black, area legend, fill}
          %\addlegendimage{teal!60!black, area legend, fill}
          \addlegendimage{red!60!black, area legend, fill}
          \addlegendimage{blue!60!black, area legend, fill}
          \addlegendimage{green!60!black, area legend, fill}
          \addlegendimage{pink!60!black, area legend, fill}
          \addlegendimage{orange!60!black, area legend, fill}  
      \end{customlegend}
\end{tikzpicture}

==> figures/tex/logistics.tex <==
\begin{tikzpicture}[
  city/.style={
    draw,
    fill=blue!5,
    decorate,
    decoration={random steps, segment length=4pt, amplitude=2pt},
    minimum width=2cm, minimum height=2cm,
    shape=ellipse
  },
  location/.style={
    circle,
    draw=black,
    fill=gray!20,
    minimum size=6pt,
    inner sep=0pt
  },
  icon/.style={font=\faIcon[regular]{truck}, scale=1.3},
  every node/.style={font=\small}
]

% City A (left)
\node[city, label=above:City A] (cityA) at (0,0) {};

% Locations in City A
\node[location] (a1) at ($(cityA.center)+(-0.3,0.25)$) {};
\node[location] (a2) at ($(cityA.center)+(0.5,0.05)$) {};
\node[location] (a3) at ($(cityA.center)+(-0.2,-0.6)$) {};

% Icons
\node[font=\faIcon{truck}, above=2pt] at (a1) {};
\node[font=\faIcon{dropbox}, above=2pt] at (a2) {}; % proxy for package
\node[font=\faIcon{plane}, above=2pt] at (a3) {};
%\node[font=\faIcon{dropbox}, right=6pt] at (a3) {}; % second package at airport

% City B
\node[city, label=above:City B] (cityB) at (2.5,0) {};

% Locations in City B
\node[location] (b1) at ($(cityB.center)+(-0.4,-0.3)$) {};
\node[location] (b2) at ($(cityB.center)+(0.25,0.1)$) {};

% Icons
\node[font=\faIcon{plane}, above=2pt] at (b1) {};
\node[font=\faIcon{truck}, above=2pt] at (b2) {}; % proxy for package

\end{tikzpicture}

==> figures/tex/logistics_results.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = -1,
        ymax = 34,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Logistics}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {0, 15, 30},
        yticklabels = {0, 0.5, 1}, 
        yticklabel style={text height=5pt, font=\footnotesize},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        symbolic x coords = {x0, x1, x3, x5, x7, x10},
        ylabel = {Performance},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-4pt}, 
        xticklabels = {0(7), 1(17), 3(23), 5(27), 7(32), 10(37)},
        xtick={x0, x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

    \addplot[forget plot,
      fill=red!15!white, draw=none, bar shift=-2.5*\barwidth]
      coordinates {(x0,24) (x1,23) (x3,12) (x5,1) (x7,1) (x10,1)};

    \addplot[forget plot,
            fill=blue!15!white, draw=none, bar shift=-1.5*\barwidth]
      coordinates {(x0,30) (x1,28) (x3,26) (x5,21) (x7,18) (x10,12)};
      
    \addplot[forget plot,
    fill=green!15!white, draw=none, bar shift=-.5*\barwidth]
      coordinates {(x0,30) (x1,29) (x3,23) (x5,22) (x7,23) (x10,15)};
     % 
     
    \addplot[forget plot, 
        nodes near coords style={yshift=-2pt},
        fill=pink!30!white,
        draw=none, bar shift=.5*\barwidth]
      coordinates {(x0,25) (x1,13) (x3,12) (x5,10) (x7,7) (x10,0)};

    % optimal or suboptimal gpt-5
    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=orange!20!white, draw=none, bar shift=1.5*\barwidth]
      coordinates {(x0,28) (x1,29) (x3,27) (x5,26) (x7,21) (x10,19)};
    %\addplot[forget plot,
    %nodes near coords style={yshift=-2pt},
    %fill=orange!20!white, draw=none, bar shift=3*\barwidth]
    %  coordinates {(x0,5) (x1,1) (x3,0) (x5,0) (x7,0) (x10,0)};

    \addplot[forget plot,
    nodes near coords style={yshift=-2pt},
    fill=gray!20!white, draw=none, bar shift=2.5*\barwidth]
      coordinates {(x0,5) (x1,1) (x3,0) (x5,0) (x7,0) (x10,0)}; 
      
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,22) (x1,16) (x3,5) (x5,0) (x7,0) (x10,2) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,24) (x3,22) (x5,14) (x7,2) (x10,6) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,29) (x1,17) (x3,7) (x5,2) (x7,1) (x10,2) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,23) (x1,7) (x3,3) (x5,1) (x7,0) (x10,0)};
      % optimal gpt-5
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,28) (x1,28) (x3,25) (x5,17) (x7,5) (x10,6)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,3) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)}; 

      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)}; 
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/logistics_times.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = 1,
        ymode = log,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Logistics}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {1, 10, 100, 1000},
        yticklabels = {1, 10, 100, }, 
        yticklabel style={text height=5pt, font=\footnotesize},
        ylabel = {Execution Time},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-5pt}, 
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        ymax = 1100,
        symbolic x coords = {x1, x3, x5, x7, x10},
        xticklabels = {1(17), 3(23), 5(27), 7(32), 10(37)},
        xtick={x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

      \addplot[fill=yellow!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x1,1.6) (x3,9) (x5,15) (x7,23) (x10,30) };
      %\addplot[fill=teal!60!black, bar shift=-2*\barwidth]
      %  coordinates {(x1,1.1) (x3,2) (x5,5) (x7,14) (x10,19) };
      \addplot[fill=red!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x1,350) (x3,375) (x5,491) (x7,466) (x10,459) };
      \addplot[fill=blue!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x1,114) (x3,284) (x5,220) (x7,350) (x10,481) };
      \addplot[fill=green!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x1,136) (x3,129) (x5,153) (x7,196) (x10,250) };
      \addplot[fill=pink!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x1,100) (x3,127) (x5,182) (x7,179) (x10,230)};
      \addplot[fill=orange!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x1,310) (x3,366) (x5,455) (x7,479) (x10,637)};
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/pddl2nl.tex <==
\begin{tikzpicture}[
      every  node/.style={font=\tiny},
      process/.style={rectangle, fill=lightblue, draw, text centered, minimum width=0.7cm, minimum height=0.2cm, rounded corners=2pt},
      datastore/.style={draw, fill=lightpurple, rounded rectangle, rounded rectangle east arc=concave, rounded rectangle arc length=150},
      decision/.style={diamond, aspect=0.65, scale=0.9, fill=lightpurple, draw, text centered, minimum width=0.01cm, minimum height=0.01cm},
      extract/.style={dotted, ->},
      ioarrow/.style={->, semithick},
      note/.style={ellipse, draw, text width=1cm, text centered, minimum height=2cm},
      subproc/.style={process, fill=lightred, dashed, minimum width=0.5cm, minimum height=0.5cm},
      pyicon/.style={draw=none, minimum width=1cm, minimum height=1cm, path picture={
          \node at (path picture bounding box.center) {\large\faIcon{python}};
      }},
      planicon/.style={rectangle, draw, minimum width=3cm, minimum height=2cm, path picture={
          \foreach \y in {0.3,0.6,...,1.2} {
              \draw[thick] ([yshift=-\y cm]path picture bounding box.north west) -- ([yshift=-\y cm]path picture bounding box.north east);
          }
      }},
      node distance=2cm
  ]

  % --- Input ---
    \node (problem) at (0,0) {\large\faIcon{file-alt}};
    %\node[below=-0.15cm of problem] (plan) {$a_1, \dots, a_n$};
    \node[below=-0.15cm of problem, align=center] (problemlabel) {Problem\\ Sample};


  % --- Initial State to NL ---
  
    \node (initstate) at ($(problem.east) + (0.8cm, 0.8cm)$) {\large\faIcon{file-alt}};
    
    \draw[extract] (problem) -- (initstate);
    \node[below=-0.15cm of initstate, align=center] {Initial State};
  
    \node[process, right=0.4cm of initstate, align=center] (init2nl) {Initial State to NL};
    \draw[ioarrow] (initstate) -- (init2nl);
  
  % --- Goal to NL ---
  
    \node (goal) at ($(problem.east) + (0.8cm, 0cm)$) {\large\faIcon{file-alt}};
    
    \draw[extract] (problem) --  (goal);
    \node[below=-0.15cm of goal, align=center] {Goal};
  
    \node[process, right=0.4cm of goal, align=center] (goal2nl) {Goal to NL};
    \draw[ioarrow] (goal) -- (goal2nl);
  
  % --- Constraints to NL ---
  
    \node (constraints) at ($(problem.east) + (0.8cm, -0.8cm)$) {\large\faIcon{file-alt}};
    
    \draw[extract] (problem) -- (constraints);
    \node[below=-0.15cm of constraints, align=center] {Constraints};
  
    \node[process, right=0.4cm of constraints, align=center] (constraints2nl) {Constraints to NL};
    \draw[ioarrow] (constraints) -- (constraints2nl);
  
  % --- Plan to NL ---
  
    %\node (plan) at ($(problem.east) + (1.2cm, -1.2cm)$) {\large\faIcon{file-alt}};
    
    %\draw[extract] (problem) -- (plan);
    %\node[below=-0.15cm of plan, align=center] {Plan};
  
    %\node[process, right=0.7cm of plan, align=center] (plan2nl) {Plan to NL};
    %\draw[ioarrow] (plan) -- (plan2nl);
  
  % --- NL Domain Components ---
    \node (fluentdescr) at ($(init2nl.north) + (0, 0.8cm)$) {\large\faIcon{comment-dots}} ;
    \node[below=-0.15cm of fluentdescr, align=center] (fluentdescrlabel) {Atoms NL};
    
    \draw[ioarrow] ($(fluentdescr.south) + (0, -0.2cm)$)  -- (init2nl);

    \draw[ioarrow] (init2nl.south) --  (init2nl|-goal2nl.north);

    \draw[ioarrow] (init2nl|-goal2nl.south) --  (init2nl|-constraints2nl.north);
    
    \node (fluentdescr) at ($(init2nl.north) + (0, 0.8cm)$) {\large\faIcon{comment-dots}} ;
    
  % --- Output ---
    \node[right=0.8cm of fluentdescr] (systemprompt) {\large\faIcon{comment-dots}} ;
    \node[below=-0.15cm of systemprompt, align=center] (systempromptlabel) {System NL};
    
    \node[below=0.18cm of systemprompt] (domaindescr) {\large\faIcon{comment-dots}} ;
    \node[below=-0.15cm of domaindescr, align=center] (domaindescrlabel) {Environment\\ \& Actions NL};
    
    \node[below=0.5cm of domaindescr] (problemdescr) {\large\faIcon{comment-dots}} ;
    \node[below=-0.15cm of problemdescr, align=center] (problemdescrlabel) {Problem NL};
  
    \draw[ioarrow] (init2nl) to (problemdescr);
    \draw[ioarrow] (goal2nl) to (problemdescr);
    \draw[ioarrow] (constraints2nl) to (problemdescr);
  \end{tikzpicture}


==> figures/tex/sokoban_results.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = -1,
        ymax = 34,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Sokoban}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {0, 15, 30},
        yticklabels = {0, 0.5, 1}, 
        yticklabel style={text height=5pt, font=\footnotesize},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        symbolic x coords = {x0, x1, x3, x5, x7, x10},
        xticklabels = {0(7), 1(11), 3(13), 5(16), 7(19), 10(24)}, 
        xtick={x0, x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

    \def\CustomLabelsR{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsR[\coordindex]}% Get the label from the list
        \notsotiny\mylabel% Display the label
      },
      nodes near coords style={yshift=-2pt},
      fill=red!15!white, draw=none, bar shift=-2.5*\barwidth]
      coordinates {(x0,18) (x1,12) (x3,6) (x5,3) (x7,0) (x10,0)};

    \def\CustomLabelsO{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsO[\coordindex]}% Get the label from the list
        \hspace{-2pt}\notsotiny\mylabel% Display the label
   },
   nodes near coords style={yshift=-2pt},
   fill=blue!15!white, draw=none, bar shift=-1.5*\barwidth]
         coordinates {(x0,29) (x1,25) (x3,24) (x5,21) (x7,9) (x10,7)};
      
    \def\CustomLabelsG{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsG[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=green!15!white, draw=none, bar shift=-.5*\barwidth]
      coordinates {(x0,29) (x1,23) (x3,24) (x5,12) (x7,12) (x10,1)};
     % 
     
    \def\CustomLabelsC{{ , , , , , }} 
    \addplot[forget plot, 
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsC[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=pink!30!white,
    draw=none, bar shift=.5*\barwidth]
      coordinates {(x0,0) (x1,4) (x3,4) (x5,2) (x7,0) (x10,8)};
      
    \def\CustomLabelsGPT{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsGPT[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=orange!20!white, draw=none, bar shift=1.5*\barwidth]
      coordinates {(x0,30) (x1,27) (x3,25) (x5,20) (x7,19) (x10,8)};

    \def\CustomLabelsGPTOld{{ , , , , , }} 
    \addplot[forget plot,
     nodes near coords={%
        \pgfmathsetmacro{\mylabel}{\CustomLabelsGPT[\coordindex]}% Get the label from the list
        \hspace{2pt}\notsotiny\mylabel% Display the label
    },
    nodes near coords style={yshift=-2pt},
    fill=gray!20!white, draw=none, bar shift=2.5*\barwidth]
      coordinates {(x0,0) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)};
      
      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,13) (x1,12) (x3,1) (x5,0) (x7,0) (x10,0) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,28) (x1,20) (x3,15) (x5,12) (x7,4) (x10,0) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,28) (x1,20) (x3,6) (x5,3) (x7,6) (x10,0) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,0) (x1,4) (x3,0) (x5,0) (x7,0) (x10,0)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,30) (x1,24) (x3,19) (x5,16) (x7,8) (x10,6)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,0) (x1,0) (x3,0) (x5,0) (x7,0) (x10,0)}; 

      \addplot[fill=red!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=blue!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=green!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1) };
      \addplot[fill=pink!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=orange!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)};
      \addplot[fill=gray!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x0,-1) (x1,-1) (x3,-1) (x5,-1) (x7,-1) (x10,-1)}; 
        
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/sokoban_times.tex <==
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm,height=4cm,% <- added
        %axis on top=false, % ensure gray bars are behind 
        %x tick label style={/pgf/number format/1000 sep=},
        %ylabel=\hspace{-1pt}Accuracy,
        %xlabel= {Application},
        ymin = 1,
        ymode = log,
        legend style={
          at={(1,1)},
          anchor=north east,% <- changed
          %legend columns=-1% <- commented
        },
        title={\textbf{Sokoban}},
        title style={yshift=-5pt},
        xticklabel style={yshift=3pt, font=\footnotesize},
        ylabel style={yshift=-8pt},
        ytick = {1, 10, 100, 1000},
        yticklabels = {1, 10, 100, }, 
        yticklabel style={text height=5pt, font=\footnotesize},
        %ylabel = {Execution Time},
        ylabel style={align=center, font=\footnotesize\bf, yshift=-5pt}, 
        ymax = 1100,
        symbolic x coords = {x1, x3, x5, x7, x10},
        xlabel = {Constraints No (Avg.~Optimal Cost)},
        xlabel style={align=center, font=\footnotesize\bf, yshift=4pt},   
        xticklabels = {1(11), 3(13), 5(16), 7(19), 10(24)},
        xtick={x1, x3, x5, x7, x10}, % Explicitly set the tick positions  
        %nodes near coords,
        %every node near coord/.append style={font=\tiny},
        xtick style={draw=none},
        %nodes near coords align={vertical},% <- commented, default
        ybar=0pt,
        bar width=\barwidth, % <- added
        xtick distance=1,               % <-- added
        % use comma as decimal separator
        % (because the x tick labels are (also) in German)
        %/pgf/number format/use comma,   % <-- added
        enlarge x limits=0.1, % Increased value 
      ]

      \addplot[fill=yellow!60!black, bar shift=-2.5*\barwidth, draw=none]
        coordinates {(x1,4) (x3,6) (x5,13) (x7,33) (x10,62) };
     % \addplot[fill=teal!60!black, bar shift=-2*\barwidth]
     %   coordinates {(x1,3) (x3,4) (x5,9) (x7,26) (x10,57) };
      \addplot[fill=red!60!black, bar shift=-1.5*\barwidth, draw=none]
        coordinates {(x1,371) (x3,415) (x5,374) (x7,400) (x10,430) };
      \addplot[fill=blue!60!black, bar shift=-.5*\barwidth, draw=none]
        coordinates {(x1,200) (x3,220) (x5,236) (x7,383) (x10,665) };
      \addplot[fill=green!60!black, bar shift=.5*\barwidth, draw=none]
        coordinates {(x1,117) (x3,151) (x5,152) (x7,214) (x10,250) };
      \addplot[fill=pink!60!black, bar shift=1.5*\barwidth, draw=none]
        coordinates {(x1,149) (x3,174) (x5,187) (x7,200) (x10,213)};
      \addplot[fill=orange!60!black, bar shift=2.5*\barwidth, draw=none]
        coordinates {(x1,316) (x3,654) (x5,683) (x7,1061) (x10,917)};
        
    \end{axis}
    
   % \node at (2,1.33) {\notsotiny 569}; 
  \end{tikzpicture}

==> figures/tex/stacked_pipeline.tex <==
\begin{tikzpicture}[
      every  node/.style={font=\tiny},
      process/.style={rectangle, fill=lightblue, draw, text centered, minimum width=0.01cm, minimum height=0.01cm, rounded corners=2pt},
      archbackground/.style={fill=black!50, opacity=0.3, minimum width=1.6cm, minimum height=4.2cm, rounded corners=2pt},
      llmsbackground/.style={fill=black!50, opacity=0.3, minimum width=2.5cm, minimum height=0.8cm, rounded corners=2pt},
      verifierbackground/.style={fill=black!50, opacity=0.3, minimum width=1.62cm, minimum height=0.7cm},
      datastore/.style={draw, fill=lightpurple, rounded rectangle, rounded rectangle east arc=concave, rounded rectangle arc length=150},
      decision/.style={diamond, aspect=0.65, scale=0.9, fill=lightpurple, draw, text centered, minimum width=0.01cm, minimum height=0.01cm},
      note/.style={ellipse, draw, text width=1cm, text centered, minimum height=2cm},
      subproc/.style={process, fill=lightred, dashed, minimum width=0.5cm, minimum height=0.5cm},
      pyicon/.style={draw=none, minimum width=1cm, minimum height=1cm, path picture={
          \node at (path picture bounding box.center) {\large\faIcon{python}};
      }},
      planicon/.style={rectangle, draw, minimum width=3cm, minimum height=2cm, path picture={
          \foreach \y in {0.3,0.6,...,1.2} {
              \draw[thick] ([yshift=-\y cm]path picture bounding box.north west) -- ([yshift=-\y cm]path picture bounding box.north east);
          }
      }},
      node distance=2cm
  ]

  % --- Inputs --- 
  
  \node (domain) at (0, 0) {\large\faIcon{file-alt}};
  \node[below=-0.2cm of domain, align=center] {Domain\\ File};

  \node (generator) at ($(domain.south) + (0, -0.8cm)$) {\large\faIcon{python}};
  \node[below=-0.2cm of generator, align=center] {Problem\\ Generator};

  \node (formulas) at ($(generator.south) + (0, -0.8cm)$){\large\faIcon{file-alt}};
  \node[below=-0.2cm of formulas, align=center] {Domain\\ Axioms};

  \node (domainnl) at ($(formulas.south) + (0, -0.8cm)$){\large\faIcon{file-alt}};
  \node[below=-0.2cm of domainnl, align=center] {Domain NL};
  
  % --- Architecture ---

    
  \node[process, align=center] at ($(domain.east) + (1.2cm, 0)$) (stage1) {Sampler};
  %\node[draw=none, above=0.2cm of stage1, align=center] {Stage 1};
  
  \draw[->, thick] (domain) -- (stage1);
  \draw[->, thick] (generator) to[out=50, in=200]  (stage1);
   
  \node[process, anchor=north] at ($(stage1.south) + (0, -0.2cm)$) (stage2) {$\symk$};
  
  \node[process, align=center, anchor=north] at ($(stage2.south) + (0, -0.2cm)$) (stage3) {Constraint\\ Generator};
 i 
  \draw[->, dashed] (formulas) -- (stage3.west);
  
  \node[process, align=center, anchor=north] at ($(stage3.south) + (0, -0.2cm)$) (stage4) {$\liftedtcore$};
  
  \node[process, anchor=north] at ($(stage4.south) + (0, -0.2cm)$) (stage5) {$\symk$};
  
  
  \node[process, align=center, anchor=north] (stage6) at ($(stage5.south) + (0, -0.2cm)$) {Translator};

  \draw[->, thick] (domainnl) -- (stage6);
  
  \draw[->, thick] (stage1.south) -- (stage2.north);
  \draw[->, thick] (stage2.south) -- (stage3.north);
  \draw[->, thick] (stage3.south) -- (stage4.north);
  \draw[->, thick] (stage4.south) -- (stage5.north);
  \draw[->, thick] (stage5.south) -- (stage6.north);

  \node at ($(stage1.north) + (0, 0.2cm)$) (lexiconlabel) {\textbf{\lexicon}};
  
  \node[archbackground, anchor=north] at (lexiconlabel.north) (base) {};

  % --- Outputs ---
  
  \node (problem) at ($(stage5.east) + (1.3cm, 0)$) {\large\faIcon{file-alt}};
  \node[below=-0.1cm of problem, align=center] (problemlabel) {Constrained\\ Problem in NL};
  \draw[->, thick] (stage6.east) -- (problem.west);

  % --- LLMs ---

  \node[anchor=south] (llm1) at ($(problem.north) + (-0.4cm, 0.2cm)$) {\large\faIcon{cogs}};
  
  \node[anchor=west] (llmdots) at (llm1.east) {\dots};
  
  \node[anchor=west] (llmn) at (llmdots.east) {\large\faIcon{cogs}};
  
  \node[] at ($(llmdots.north) + (0, 0.2cm)$) (llmslabel) {LLMs};

  \draw[->, thick] (problem) -- (llm1);
  \draw[->, thick] (problem) -- (llmn);
  
  \node[anchor=south] at ($(llm1.north) + (0, 0.15cm)$) (plan1) {\large\faIcon{file-alt}};
  
  \node[anchor=west] at ($(plan1.east) + (0.1cm, 0)$) (plandots) {\dots};
  
  \node[anchor=south] at ($(llmn.north) + (0, 0.15cm)$) (plann) {\large\faIcon{file-alt}};
  
  \node[] at ($(plandots.north) + (0, 0.2cm)$) (planslabel) {Plans};
  
  \draw[->, thick] (llm1) -- (plan1);
  \draw[->, thick] (llmn) -- (plann);

  \node[process, align=center, anchor=south] at ($(planslabel.north) + (0, +0.2cm)$) (verifier) {Verifier};
    
  \draw[->, thick] (plan1) -- (verifier);
  \draw[->, thick] (plann) -- (verifier);

  \node[verifierbackground, anchor=east] at ($(verifier.east) + (0.1cm, 0)$) (verifierbase) {};
  
  \node[anchor=south] (verdict) at ($(verifier.north)+(0, 0.2cm)$) {Verdict on Optimality};
  \draw[->, thick] (verifier) -- (verdict);
  \draw[->, thick] (stage5.0) .. controls +(1,0.4) and +(-0.8,0.2) .. node[pos=0.85, sloped, above] {opt.~cost} (verifier.180);
  
  
  %\node[llmsbackground, anchor=north] at ($(llmslabel.north) + (0, 0.1cm)$) (llmsbase) {};
  %\node (problem) at ($(stage5.east) + (1.3cm, 0)$) {\large\faIcon{file-alt}};
  
  \end{tikzpicture}


==> figures/tex/tokens_alfworld.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{AlfWorld}},
    title style={yshift=-5pt},
    %xlabel={X-axis Label},
    %ylabel={Y-axis Label},
    %draw=none,
    width=6cm,
    height=3cm,
    only marks,
    mark size=1pt,
    ytick = {0, 10000, 20000, 30000},
    yticklabels = {0, 1, 2, 3}, 
    yticklabel style={text height=5pt, font=\footnotesize},
    %ylabel = {Reasoning\\ Tokens},
    %ylabel style={align=center, font=\footnotesize\bf, yshift=-13pt},
    xtick = {10, 20, 30}, 
    xticklabels = {10, 20, 30}, 
    xticklabel style={text height=5pt, font=\footnotesize},
    xlabel = {Optimal Cost},
    xlabel style={align=center, font=\footnotesize\bf, yshift=8pt}, 
    ymax = 39000,
    scatter/classes={
        deepseek={mark=*,red!60!black},
        o3={mark=*,blue!60!black},
        gemini-2.5={mark=*,green!60!black},
        claude_37_sonnet={mark=*,pink!60!black},
        gpt-5={mark=*,orange!60!black}
    }
]
\addplot[
    scatter,
    only marks,
    scatter src=explicit symbolic
]
table[x=x, y=y, meta=label] {data/tokens_alfworld.csv};
\end{axis}
\end{tikzpicture}

==> figures/tex/tokens_babyai.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{BabyAI}},
    title style={yshift=-5pt},
    %xlabel={X-axis Label},
    %ylabel={Y-axis Label},
    %draw=none,
    width=6cm,
    height=3cm,
    only marks,
    mark size=1pt,
    ytick = {0, 10000, 20000, 30000},
    yticklabels = {0, 1, 2, 3}, 
    yticklabel style={text height=5pt, font=\footnotesize},
    xtick = {10, 20, 30, 40}, 
    xticklabels = {10, 20, 30, 40}, 
    xticklabel style={text height=5pt, font=\footnotesize},
    xlabel = {Optimal Cost},
    xlabel style={align=center, font=\footnotesize\bf, yshift=8pt},   
    ymax = 39000,
    scatter/classes={
        deepseek={mark=*,red!60!black},
        o3={mark=*,blue!60!black},
        gemini-2.5={mark=*,green!60!black},
        claude_37_sonnet={mark=*,pink!60!black},
        gpt-5={mark=*,orange!60!black} 
    }
]
\addplot[
    scatter,
    only marks,
    scatter src=explicit symbolic
]
table[x=x, y=y, meta=label] {data/tokens_babyai.csv};
\end{axis}
\end{tikzpicture}

==> figures/tex/tokens_blocksworld.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Blocksworld}},
    title style={yshift=-5pt},
    %xlabel={X-axis Label},
    %ylabel={Y-axis Label},
    %draw=none,
    width=6cm,
    height=3cm,
    only marks,
    mark size=1pt,
    ytick = {0, 10000, 20000, 30000},
    yticklabels = {0, 1, 2, 3}, 
    yticklabel style={text height=5pt, font=\footnotesize},
    ylabel = {Reasoning\\ Tokens},
    ylabel style={align=center, font=\footnotesize\bf, yshift=-13pt}, 
    xtick = {10, 20, 30}, 
    xticklabels = {10, 20, 30}, 
    xticklabel style={text height=5pt, font=\footnotesize},
    xlabel = {Optimal Cost},
    xlabel style={align=center, font=\footnotesize\bf, yshift=8pt}, 
    ymax = 39000,
    scatter/classes={
        deepseek={mark=*,red!60!black},
        o3={mark=*,blue!60!black},
        gemini-2.5={mark=*,green!60!black},
        claude_37_sonnet={mark=*,pink!60!black},
        gpt-5={mark=*,orange!60!black}  
    }
]
\addplot[
    scatter,
    only marks,
    scatter src=explicit symbolic
]
table[x=x, y=y, meta=label] {data/tokens_blocksworld.csv};
\end{axis}
\end{tikzpicture}

==> figures/tex/tokens_logistics.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Logistics}},
    title style={yshift=-5pt},
    %xlabel={X-axis Label},
    %ylabel={Y-axis Label},
    %draw=none,
    width=6cm,
    height=3cm,
    only marks,
    mark size=1pt,
    ytick = {0, 10000, 20000, 30000},
    yticklabels = {0, 1, 2, 3}, 
    yticklabel style={text height=5pt, font=\footnotesize},
    xtick = {20, 40, 60}, 
    xticklabels = {20 , 40, 60}, 
    xticklabel style={text height=5pt, font=\footnotesize},
    xlabel = {Optimal Cost},
    xlabel style={align=center, font=\footnotesize\bf, yshift=8pt},
    %ylabel = {Reasoning\\ Tokens},
    %ylabel style={align=center, font=\footnotesize\bf, yshift=-13pt}, 
    ymax = 39000,
    scatter/classes={
        deepseek={mark=*,red!60!black},
        o3={mark=*,blue!60!black},
        gemini-2.5={mark=*,green!60!black},
        claude_37_sonnet={mark=*,pink!60!black},
        gpt-5={mark=*,orange!60!black} 
    }
]
\addplot[
    scatter,
    only marks,
    scatter src=explicit symbolic
]
table[x=x, y=y, meta=label] {data/tokens_logistics.csv};
\end{axis}
\end{tikzpicture}

==> figures/tex/tokens_sokoban.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={\textbf{Sokoban}},
    title style={yshift=-5pt},
    %xlabel={X-axis Label},
    %ylabel={Y-axis Label},
    %draw=none,
    width=6cm,
    height=3cm,
    only marks,
    mark size=1pt,
    ytick = {0, 10000, 20000, 30000},
    yticklabels = {0, 1, 2, 3}, 
    yticklabel style={text height=5pt, font=\footnotesize},
    ylabel = {Reasoning\\ Tokens},
    ylabel style={align=center, font=\footnotesize\bf, yshift=-13pt},  
    xtick = {10, 20, 30}, 
    xticklabels = {10, 20, 30}, 
    xticklabel style={text height=5pt, font=\footnotesize},
    xlabel = {Optimal Cost},
    xlabel style={align=center, font=\footnotesize\bf, yshift=8pt},  
    ymax = 39000,
    scatter/classes={
        deepseek={mark=*,red!60!black},
        o3={mark=*,blue!60!black},
        gemini-2.5={mark=*,green!60!black},
        claude_37_sonnet={mark=*,pink!60!black},
        gpt-5={mark=*,orange!60!black} 
    }
]
\addplot[
   scatter,
    only marks,
    scatter src=explicit symbolic
]
table[x=x, y=y, meta=label] {data/tokens_sokoban.csv};
\end{axis}
\end{tikzpicture}
